Control-guided Communication: Efficient Resource Arbitration and Allocation in Multi-hop Wireless Control Systems

In future autonomous systems, wireless multi-hop communication is key to enable collaboration among distributed agents at low cost and high flexibility. When many agents need to transmit information over the same wireless network, communication becomes a shared and contested resource. Event-triggered and self-triggered control account for this by transmitting data only when needed, enabling significant energy savings. However, a solution that brings those benefits to multi-hop networks and can reallocate freed up bandwidth to additional agents or data sources is still missing. To fill this gap, we propose control-guided communication, a novel co-design approach for distributed self-triggered control over wireless multi-hop networks. The control system informs the communication system of its transmission demands ahead of time, and the communication system allocates resources accordingly. Experiments on a cyber-physical testbed show that multiple cart-poles can be synchronized over wireless, while serving other traffic when resources are available, or saving energy. These experiments are the first to demonstrate and evaluate distributed self-triggered control over low-power multi-hop wireless networks at update rates of tens of milliseconds.

==> tikz/ctrl_guided_comm.tex <==
\tikzset{font=\scriptsize}
\tikzset{>=latex}
\begin{tikzpicture}
\node[ align = center ,draw , text = black, cloud ,cloud puffs =17 , cloud puff arc =140 ,  aspect =2.5,fill=white,minimum width = 12em,minimum height = 7.5em,label=above:{Wireless Multi-hop Network}](nw){};
\node[draw,circle,minimum size = 10pt]at([yshift=2em,xshift = 3em]nw.south)(start1){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start1.center){};
\node[draw,circle,minimum size = 10pt]at([yshift=-2em,xshift = -2em]nw.north)(start2){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start2.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start2.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=2em]nw.west)(start3){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start3.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start3.center){};

\node[draw,circle,minimum size = 10pt]at([xshift=-2.5em,yshift=1em]nw.east)(start4){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start4.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start4.center){};

\node[draw,circle,minimum size = 10pt,RoyalBlue]at([xshift=-1em]nw.center)(start5){};
\node[draw,circle,minimum size = 12pt, RoyalBlue]at(start5.center){};
\node[draw,circle,minimum size = 14pt, RoyalBlue]at(start5.center){};
\node[draw,circle,minimum size = 16pt, RoyalBlue]at(start5.center){};

\node[draw,circle,minimum size = 10pt]at([yshift=1.25em,xshift=-1em]nw.south)(start6){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start6.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start6.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start6.center){};
\node[draw,circle,minimum size = 10pt]at([yshift=-1.5em,xshift=0.5em]nw.north)(start7){};
\node[draw,circle,minimum size = 12pt, green!50!black]at(start7.center){};
\node[draw,circle,minimum size = 14pt, green!50!black]at(start7.center){};
\node[draw,circle,minimum size = 16pt, green!50!black]at(start7.center){};

\node[right = 3em of start3,RoyalBlue,align = center]{Network\\ Manager};

\node[anchor=south west, draw,rectangle,minimum width=4em,minimum
height=2em,align=center] at (-5,-1)(NM){Physical\\
System $i$};  
\node[draw,rectangle,minimum width=4em,minimum
height=2em,align=center,above=2em of
NM](self2){Self\\
Trigger}; 
\node[anchor=south west,draw,rectangle,minimum width=4em,minimum
height=2em,align=center,dark-gray](remote) at (-3.4,0.8){Data Source\\ $j$};
 
\node[anchor=south west,draw,rectangle,minimum width=4em,minimum
height=2em,align=center](process) at (3,-0.35){Physical\\ System $i+1$};
\node[draw,rectangle,minimum width=4em,minimum
height=2em,align=center,above=2em of
process](self){Self\\
Trigger}; 

\node[draw,rectangle,minimum width=4em,minimum height=2em,align=center,dark-gray](remote2)at(3,-1){Data Source\\  $j+1$};
% \draw[->](NM.south east) -- node[midway,below]{$S$} (start3); 
% \draw[->](start3) -- node[pos=0.7,above,minimum width=6.5em,align=center](content){$\{M_1,...,M_\mathrm{N}\}$} (NM.north east);
% \draw[->,dashed](remote.north east) --node[midway,above]{$D_j$} (start2);
% \draw[->](start2) -- node[midway,above]{$S$}(remote.south east);
% \draw[->](start4) --node[pos=0.6,below]{$\{D_1,...,D_\mathrm{N},S\}$} (process);
% \draw[->] (process) -- (self);
% \draw[->,dashed] (self) -- node[midway,above]{$\{D_i,M_i\}$} (start4);
\draw[->,dashed](self2.south east) -- (start3); 
\draw[->](start3) -- (NM.east);
\draw[->](NM) -- (self2);
\draw[->,dashed,dark-gray](remote.north east) -- (start2);
\draw[->,dark-gray](start2) -- (remote.south east);
\draw[->](start4) -- (process.west);
\draw[->] (process) -- (self);
\draw[->,dashed] (self.south west) -- (start4);  
\draw[->,dashed,dark-gray](remote2.north west) -- (start1);
\draw[->,dark-gray](start1) -- (remote2.south west);
\end{tikzpicture}

